Conditional Invertible Neural Networks for Diverse Image-to-Image Translation

We introduce a new architecture called a conditional invertible neural network (cINN), and use it to address the task of diverse image-to-image translation for natural images. This is not easily possible with existing INN models due to some fundamental limitations. The cINN combines the purely generative INN model with an unconstrained feed-forward network, which efficiently preprocesses the conditioning image into maximally informative features. All parameters of a cINN are jointly optimized with a stable, maximum likelihood-based training procedure. Even though INN-based models have received far less attention in the literature than GANs, they have been shown to have some remarkable properties absent in GANs, e.g. apparent immunity to mode collapse. We find that our cINNs leverage these properties for image-to-image translation, demonstrated on day to night translation and image colorization. Furthermore, we take advantage of our bidirectional cINN architecture to explore and manipulate emergent properties of the latent space, such as changing the image style in an intuitive way.

==> figs_day2night/pca_features.tex <==
\resizebox{\linewidth}{!}{
\includegraphics[width=2cm]{figs_day2night/features_pca/164_y.png} %
\includegraphics[width=2cm]{figs_day2night/features_pca/164_00_003.png} %
}
\vspace{1mm}
\resizebox{\linewidth}{!}{
\includegraphics[width=2cm]{figs_day2night/features_pca/164_02_001.png} %
\includegraphics[width=2cm]{figs_day2night/features_pca/164_03_000.png} %
}

==> figs_day2night/samples.tex <==
\fboxsep=0mm
\fboxrule=2pt

\resizebox{\linewidth}{!}{
    \fcolorbox{Orange}{white}{\includegraphics[width=2cm]{figs_day2night/samples/183_y.png}} %
    \fcolorbox{black!50}{white}{\includegraphics[width=2cm]{figs_day2night/samples/183_007.png}} %
    \fcolorbox{black!50}{white}{\includegraphics[width=2cm]{figs_day2night/samples/183_009.png}} %
    \fcolorbox{black!50}{white}{\includegraphics[width=2cm]{figs_day2night/samples/183_011.png}} %
    \fcolorbox{black!50}{white}{\includegraphics[width=2cm]{figs_day2night/samples/183_002.png}} %
    \fcolorbox{Cerulean}{white}{\includegraphics[width=2cm]{figs_day2night/samples/183_x.png}} %
}

\resizebox{\linewidth}{!}{
    \fcolorbox{Orange}{white}{\includegraphics[width=2cm]{figs_day2night/samples/041_y.png}} %
    \fcolorbox{black!50}{white}{\includegraphics[width=2cm]{figs_day2night/samples/041_002.png}} %
    \fcolorbox{black!50}{white}{\includegraphics[width=2cm]{figs_day2night/samples/041_003.png}} %
    \fcolorbox{black!50}{white}{\includegraphics[width=2cm]{figs_day2night/samples/041_005.png}} %
    \fcolorbox{black!50}{white}{\includegraphics[width=2cm]{figs_day2night/samples/041_009.png}} %
    \fcolorbox{Cerulean}{white}{\includegraphics[width=2cm]{figs_day2night/samples/041_x.png}} %
}

\resizebox{\linewidth}{!}{
    \fcolorbox{Orange}{white}{\includegraphics[width=2cm]{figs_day2night/samples/011_y.png}} %
    \fcolorbox{black!50}{white}{\includegraphics[width=2cm]{figs_day2night/samples/011_004.png}} %
    \fcolorbox{black!50}{white}{\includegraphics[width=2cm]{figs_day2night/samples/011_005.png}} %
    \fcolorbox{black!50}{white}{\includegraphics[width=2cm]{figs_day2night/samples/011_011.png}} %
    \fcolorbox{black!50}{white}{\includegraphics[width=2cm]{figs_day2night/samples/011_003.png}} %
    \fcolorbox{Cerulean}{white}{\includegraphics[width=2cm]{figs_day2night/samples/011_x.png}} %
}


==> figures/MNIST-model.tex <==
\begin{tikzpicture}[
    every node/.style = {inner sep = 0pt, outer sep = 0pt, anchor = center, align = center, font = \sffamily\large, text = black!75},
    var/.style = {rectangle, minimum width = 2em, minimum height = 2em, inner sep = 5pt, text depth = 0, line width = 1pt, draw = black!50, fill = black!5},
    op/.style = {circle, minimum width = 2em, text depth = 2pt, line width = 1pt, draw = black, fill = vll-dark, text = black!5, font = \Large\boldmath},
    block/.style = {rectangle, rounded corners = 3pt, rotate=90, minimum width = 6em, minimum height = 1em, inner sep = 4pt, text depth = 0, line width = 1pt, draw = black!33, fill = black!1, font = \Large \bfseries \sffamily, text = black!25},
    dot/.style = {circle, minimum width = 3pt, fill = vll-dark},
    connect/.style = {line width = 1pt, draw = vll-dark},
    dottedarrow/.style = {connect, -{Triangle[length=6pt, width=4pt]}, densely dotted},
    doublearrow/.style = {connect, {Triangle[length=6pt, width=4pt]}-{Triangle[length=6pt, width=4pt]}}]

    \node [anchor = east, draw = vll-dark, line width = 2pt] (in) at (0,0) {\includegraphics[height=15mm]{figures/icon_digit_4.png}};
    \node [anchor=north west, xshift=1mm, yshift=-2mm, scale=0.75] at (in.south west) {$28 \times 28$};
    \node [anchor=east, xshift=-3mm, yshift=-0.5mm, scale=2] at (in.west) {$\x$};

    \node [block] (cc1) at ([shift = {(in.east)}] 0:1.3) {CC \\[-10pt] {\small fully connected}};
    \draw [doublearrow] (in) to (cc1);

    \node [block] (cc2) at ([shift = {(cc1)}] 0:1.7) {CC \\[-10pt] {\small fully connected}};
    \draw [doublearrow] (cc1) to (cc2);

    \node [block, draw = none, fill = none, text = vll-dark] (dots) at ([shift = {(cc2)}] 0:1.7) {\raisebox{2mm}{$\vdots$}};
    \draw [doublearrow] (cc2) to (dots);

    \node [block] (cc3) at ([shift = {(dots)}] 0:1.7) {CC \\[-10pt] {\small fully connected}};
    \draw [doublearrow] (dots) to (cc3);

    \node [anchor = west, draw = vll-dark, line width = 2pt] (out) at ([shift = {(cc3)}] 0:1.3) {\includegraphics[height=15mm]{figures/icon_noise_small.png}};
    \draw [doublearrow] (cc3) to (out);
    \node [anchor=north east, xshift=0mm, yshift=-2mm, scale=0.75, align=right] at (out.south east) {$784\;$ \\ $(28 \times 28)$};
    % \node [anchor=south east, xshift=0mm, yshift=1mm, scale=0.5, align=right] at (out.north east) {$8192\;$ \\ $(2 \times 64 \times 64)$};
    \node [anchor=west, xshift=3mm, yshift=-0.5mm, scale=2] at (out.east) {$\z$};

    % brace
    \draw [decoration = {brace, mirror, raise = 1mm, amplitude = 3mm}, decorate, black!50] ([xshift=-1mm]cc1.north west) -- node [below=6mm, text=black!50] {24 blocks} ([xshift=1mm]cc3.south west);

    % condition
    \coordinate (mid) at ($0.5*(in.east) + 0.5*(out.west)$);
    \node [rectangle, fill = black!5, draw = black!50, inner sep = 5pt, rounded corners = 5pt] (c) at ([shift = {(mid)}] 90:2.35) {$\begin{bmatrix} \hphantom{0}0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0\hphantom{0} \end{bmatrix}$};
    \node [anchor=south, yshift=2.5mm, scale=2] at (c.north) {$\mathbf{c}$ \raisebox{0.17mm}{\adjustbox{scale=0.5}{\textcolor{black!50}{as one-hot vector}}}};

    \coordinate (h1) at ([xshift=-2mm, yshift=-2mm]c.south);
    \draw [dottedarrow] (c.south -| h1) -- (h1) -- (h1 -| cc1) -- (cc1);
    \coordinate (h2) at ([xshift=0mm, yshift=-3mm]c.south);
    \draw [dottedarrow] (c.south -| h2) -- (h2) -- (h2 -| cc2) -- (cc2);
    \coordinate (h3) at ([xshift=2mm, yshift=-2mm]c.south);
    \draw [dottedarrow] (c.south -| h3) -- (h3) -- (h3 -| cc3) -- (cc3);

\end{tikzpicture}

==> figures/affine-conditioning.tex <==
\begin{tikzpicture}[
    every node/.style = {inner sep = 0pt, outer sep = 0pt, anchor = center, align = center, font = \sffamily\large, text = black!75},
    var/.style = {rectangle, minimum width = 2em, minimum height = 2em, text depth = 0, line width = 1pt, draw = black!50, fill = black!5},
    op/.style = {circle, minimum width = 2em, text depth = 2pt, line width = 1pt, draw = black, fill = vll-dark, text = black!5, font = \Large\boldmath},
    nn/.style = {op, regular polygon, regular polygon sides = 6, minimum width = 1cm},
    dot/.style = {circle, minimum width = 5pt, fill = vll-dark},
    connect/.style = {line width = 1pt, draw = vll-dark},
    arrow/.style = {connect, -{Triangle[length=6pt, width=4pt]}}]

    \node [anchor = east] (in) at (0,0) {input};

    \node [var] (u) at ([shift = {(in)}] 0:1.6) {$\uu$};
    \draw [connect, shorten < = 3pt] (in) to (u);

    \node [op] (mult) at ([shift = {(u)}] 0:1.6) {$\odot$};
    \draw [arrow] (u) to (mult);

    \node [op] (add) at ([shift = {(mult)}] 0:1.6) {$+$};
    \draw [arrow] (mult) to (add);

    \node [var] (v) at ([shift = {(add)}] 0:1.6) {$\vv$};
    \draw [connect] (add) to (v);

    \node [anchor = west] (out) at ([shift = {(v)}] 0:1.3) {output};
    \draw [arrow, shorten > = 3pt] (v) to (out);

    % dummy
    \node [var, draw = none, fill = none] (dummy) at ([shift = {(u)}] -60:1.5) {};

    % NNs
    \node [nn] (s) at ([shift = {(mult)}] 120:1.5) {$s\vphantom{t}$};
    \draw [arrow] (s) to (mult);
    \node [nn] (t) at ([shift = {(add)}] 60:1.5) {$t$};
    \draw [arrow] (t) to (add);

    % condition
    \node [var, draw = none, fill = none] (mid) at ($0.5*(s) + 0.5*(t)$) {};
    \node [var] (c) at ([shift = {(mid)}] 90:3) {$\cond\vphantom{t}$};
    \node [nn] (cnet) at ([shift = {(mid)}] 90:1.25) {$nn\vphantom{t}$};
    \draw [arrow, densely dotted] (c) to (cnet);
    \draw [arrow, densely dotted] (cnet) -- (cnet -| s.north) -- (s.north);
    \draw [arrow, densely dotted] (cnet) -- (cnet -| t.north) -- (t.north);

    \coordinate (top left) at ($(in.west |- c.north) + (-1.5em, 1.5em)$);
    \coordinate (bottom right) at ($(out.east |- dummy.south) + (1.5em, -1.5em)$);
    \begin{scope}[on background layer]
        \node [rounded corners = 3pt, fill = black!1, draw = black!33, fit = (top left) (bottom right)] (bg) {};
        \node [font = \Huge \bfseries \sffamily, color = black!25, anchor = north west] (AC) at ([shift = {(top left)}] -45:1) {AC};
    \end{scope}

\end{tikzpicture}

==> figures/colorization-model.tex <==
\begin{tikzpicture}[
    every node/.style = {inner sep = 0pt, outer sep = 0pt, anchor = center, align = center, font = \sffamily\large, text = black!75},
    var/.style = {rectangle, minimum width = 2em, minimum height = 2em, inner sep = 5pt, text depth = 0, line width = 1pt, draw = black!50, fill = black!5},
    op/.style = {circle, minimum width = 2em, text depth = 2pt, line width = 1pt, draw = black, fill = vll-dark, text = black!5, font = \Large\boldmath},
    block1/.style = {rectangle, rounded corners = 3pt, minimum width = 3.5em, minimum height = 6em, inner sep = 4pt, text depth = 0, line width = 1pt, draw = black!33, fill = black!1, font = \Large \bfseries \sffamily, text = black!25, align = center},
    block2/.style = {block1, minimum height = 5em},
    block3/.style = {block1, minimum height = 4em},
    block4/.style = {block1, minimum height = 3em},
    block_fc/.style = {block1, minimum height = 6.5em, minimum width = 4pt, inner sep = 0pt},
    % nn/.style = {op, chamfered rectangle, chamfered rectangle xsep=2cm, inner sep = 2pt, text depth = -2pt},
    nn/.style = {op, regular polygon, regular polygon sides = 6, minimum width = 1cm},
    mininn/.style = {nn, fill=vll-dark!90, line width=0.5pt, minimum width = 3mm},
    dot/.style = {circle, minimum width = 3pt, fill = vll-dark},
    connect/.style = {line width = 1pt, draw = vll-dark},
    dottedarrow/.style = {connect, -{Triangle[length=6pt, width=4pt]}, densely dotted, shorten > = 2pt},
    doublearrow/.style = {connect, {Triangle[length=6pt, width=4pt]}-{Triangle[length=6pt, width=4pt]}}]

    \node [anchor = east, draw = vll-dark, line width = 1pt] (a) at (-2mm,2mm) {\adjincludegraphics[height=11mm, trim={0 {.25\height} 0 {.5\height}}, clip]{figures/Mandrill-yuv.jpg}};
    \node [anchor=south west, xshift=1mm, yshift=1mm, scale=0.5] at (a.north west) {$64 \times 64$};
    \node [anchor=south east, xshift=-1.5mm, yshift=-0mm, scale=1.2] at (a.south west) {$\mathbf{a}$};
    \node [anchor = east, draw = vll-dark, line width = 1pt] (b) at (2mm,-2mm) {\adjincludegraphics[height=11mm, trim={0 0 0 {.75\height}}, clip]{figures/Mandrill-yuv.jpg}};
    \node [anchor=north east, xshift=-1mm, yshift=-1mm, scale=0.5] at (b.south east) {$64 \times 64$};
    \node [anchor=south east, xshift=-1.5mm, yshift=-1mm, scale=1.2] at (b.south west) {$\mathbf{b}$};
    \coordinate (inmid) at ($0.5*(a) + 0.5*(b)$);
    \coordinate (in) at (inmid -| b.east);

    \node [block1] (cc11) at ([xshift=12mm, yshift=0.9mm]in) {CC \\[-10pt] {\small conv}};
    \node [block1] (cc12) at ([xshift=18mm, yshift=0.3mm]in) {CC \\[-10pt] {\small conv}};
    \node [block1] (cc13) at ([xshift=24mm, yshift=-0.3mm]in) {CC \\[-10pt] {\small conv}};
    \node [block1] (cc14) at ([xshift=30mm, yshift=-0.9mm]in) {CC \\[-10pt] {\small conv}};
    \draw [doublearrow] (in) to (in -| cc11.west);
    \coordinate (cc1) at ($0.5*(cc11) + 0.5*(cc14)$);
    \coordinate (cc1out) at (in -| cc14.east);
    \node [anchor=north west, xshift=1mm, yshift=-1.5mm, scale=0.5] at (cc11.south west) {$2 \times 64 \times 64$};

    \node [block2] (cc21) at ([xshift=12mm, yshift=1.5mm]cc1out) {CC \\[-10pt] {\small conv}};
    \node [block2] (cc22) at ([xshift=18mm, yshift=0.9mm]cc1out) {CC \\[-10pt] {\small conv}};
    \node [block2] (cc23) at ([xshift=24mm, yshift=0.3mm]cc1out) {CC \\[-10pt] {\small conv}};
    \node [block2] (cc24) at ([xshift=30mm, yshift=-0.3mm]cc1out) {CC \\[-10pt] {\small conv}};
    \node [block2] (cc25) at ([xshift=36mm, yshift=-0.9mm]cc1out) {CC \\[-10pt] {\small conv}};
    \node [block2] (cc26) at ([xshift=42mm, yshift=-1.5mm]cc1out) {CC \\[-10pt] {\small conv}};
    \draw [doublearrow] (cc1out) to (in -| cc21.west);
    \coordinate (cc2) at ($0.5*(cc21) + 0.5*(cc26)$);
    \coordinate (cc2out) at (in -| cc26.east);
    \node [anchor=north west, xshift=1mm, yshift=-1.5mm, scale=0.5] at (cc21.south west) {$8 \times 32 \times 32$};

    \node [block3] (cc31) at ([xshift=12mm, yshift=1.5mm]cc2out) {CC \\[-10pt] {\small conv}};
    \node [block3] (cc32) at ([xshift=18mm, yshift=0.9mm]cc2out) {CC \\[-10pt] {\small conv}};
    \node [block3] (cc33) at ([xshift=24mm, yshift=0.3mm]cc2out) {CC \\[-10pt] {\small conv}};
    \node [block3] (cc34) at ([xshift=30mm, yshift=-0.3mm]cc2out) {CC \\[-10pt] {\small conv}};
    \node [block3] (cc35) at ([xshift=36mm, yshift=-0.9mm]cc2out) {CC \\[-10pt] {\small conv}};
    \node [block3] (cc36) at ([xshift=42mm, yshift=-1.5mm]cc2out) {CC \\[-10pt] {\small conv}};
    \draw [doublearrow] (cc2out) to (in -| cc31.west);
    \coordinate (cc3) at ($0.5*(cc31) + 0.5*(cc36)$);
    \coordinate (cc3out) at (in -| cc36.east);
    \node [anchor=north west, xshift=1mm, yshift=-1.5mm, scale=0.5] at (cc31.south west) {$16 \times 16 \times 16$};

    \node [block4] (cc41) at ([xshift=12mm, yshift=1.5mm]cc3out) {CC \\[-10pt] {\small conv}};
    \node [block4] (cc42) at ([xshift=18mm, yshift=0.9mm]cc3out) {CC \\[-10pt] {\small conv}};
    \node [block4] (cc43) at ([xshift=24mm, yshift=0.3mm]cc3out) {CC \\[-10pt] {\small conv}};
    \node [block4] (cc44) at ([xshift=30mm, yshift=-0.3mm]cc3out) {CC \\[-10pt] {\small conv}};
    \node [block4] (cc45) at ([xshift=36mm, yshift=-0.9mm]cc3out) {CC \\[-10pt] {\small conv}};
    \node [block4] (cc46) at ([xshift=42mm, yshift=-1.5mm]cc3out) {CC \\[-10pt] {\small conv}};
    \draw [doublearrow] (cc3out) to (in -| cc41.west);
    \coordinate (cc4) at ($0.5*(cc41) + 0.5*(cc46)$);
    \coordinate (cc4out) at (in -| cc46.east);
    \node [anchor=north west, xshift=1mm, yshift=-1.5mm, scale=0.5] at (cc41.south west) {$32 \times 8 \times 8$};

    \node [block_fc] (cc51) at ([xshift=7mm]cc4out) {};
    \node [block_fc] (cc52) at ([xshift=11mm]cc4out) {};
    \node [block_fc] (cc53) at ([xshift=15mm]cc4out) {};
    \node [block_fc] (cc54) at ([xshift=19mm]cc4out) {};
    \node [block_fc] (cc55) at ([xshift=23mm]cc4out) {};
    \node [block_fc] (cc56) at ([xshift=27mm]cc4out) {};
    \node [block_fc] (cc57) at ([xshift=31mm]cc4out) {};
    \node [block_fc] (cc58) at ([xshift=35mm]cc4out) {};
    \draw [doublearrow] (cc4out) to (in -| cc51.west);
    \coordinate (cc5) at ($0.5*(cc51) + 0.5*(cc58)$);
    \coordinate (cc5out) at (in -| cc58.east);
    \node [block4, minimum width = 4em, opacity = 0.67, text opacity = 1, text = black!25] at (cc5) {CC \\[-10pt] {\small fully connected}};
    \node [anchor=south east, xshift=-1mm, yshift=-1mm, scale=0.5, rotate=90] at (cc51.north west) {$512$};

    \node [anchor = west, draw = vll-dark, line width = 1pt] (out) at ([xshift=6mm]cc5out) {\includegraphics[height=11mm]{figures/icon_noise_large.png}};
    \draw [doublearrow] (cc5out) to (out);
    \node [anchor=south east, xshift=0mm, yshift=1mm, scale=0.5, align=right] at (out.north east) {$8192\;$ \\ $(2 \times 64 \times 64)$};
    \node [anchor=west, xshift=2mm, yshift=-0.5mm, scale=1.5] at (out.east) {$\z$};
    
    % split off latents
    \coordinate (z1) at ([xshift=2mm, yshift=-11mm]out.south);
    \draw [doublearrow] (out.south -| z1) -- (z1) -- (z1 -| cc26) -- (cc26.south);
    \node [anchor=south west, xshift=1mm, yshift=0.5mm, scale=0.5] at (cc26 |- z1) {$16 \times 16 \times 16$};
    \coordinate (z2) at ([xshift=0mm, yshift=-10mm]out.south);
    \draw [doublearrow] (out.south -| z2) -- (z2) -- (z2 -| cc36) -- (cc36.south);
    \node [anchor=south west, xshift=1mm, yshift=0.5mm, scale=0.5] at (cc36 |- z2) {$32 \times 8 \times 8$};
    \coordinate (z3) at ([xshift=-2mm, yshift=-9mm]out.south);
    \draw [doublearrow] (out.south -| z3) -- (z3) -- (z3 -| cc46) -- (cc46.south);
    \node [anchor=south west, xshift=1mm, yshift=0.5mm, scale=0.5] at (cc46 |- z3) {$96 \times 4 \times 4$};

    % condition
    \coordinate (mid) at ($0.5*(in) + 0.5*(out.west)$);
    \node [nn, scale=1.5] (c) at ([shift = {(mid)}] 90:3.05) {$h$};
    \node [anchor = east, draw = vll-dark, line width = 1pt] (L) at ([xshift=-6mm]c.west) {\adjincludegraphics[height=11mm, trim={0 {0.5\height} 0 {.25\height}}, clip]{figures/Mandrill-yuv.jpg}};
    \draw [dottedarrow, shorten > = 0pt] (L) -- (c);
    % \node [anchor=south, xshift=-1mm, scale=0.5, rotate=90] at (L.west) {$256 \times 256$};
    \node [anchor=south west, xshift=1mm, yshift=1mm, scale=0.5] at (L.north west) {$256 \times 256$};
    \node [anchor=east, xshift=-2mm, yshift=0.5mm, scale=1.5] at (L.west) {$\mathbf{L}$};

    \coordinate (h1) at ([xshift=-3mm, yshift=-4mm]c.south);
    \draw [dottedarrow] (c.south -| h1) -- (h1) -- (h1 -| cc11) -- (cc11.north);
    \node [mininn] at ([yshift=-3mm]h1 -| cc11.north) {};
    \node [anchor=south, scale=0.8] at ([yshift=1.5mm]h1 -| cc11.north) {$h_1$};
    \draw [dottedarrow] (h1 -| cc12) -- (cc12.north);
    \node [mininn] at ([yshift=-3mm]h1 -| cc12.north) {};
    \node [anchor=south, scale=0.8] at ([yshift=1.5mm]h1 -| cc12.north) {$h_2$};
    \draw [dottedarrow] (h1 -| cc13) -- (cc13.north);
    \node [mininn] at ([yshift=-3mm]h1 -| cc13.north) {};
    \node [anchor=south, scale=0.8] at ([yshift=1.5mm]h1 -| cc13.north) {$h_3$};
    \draw [dottedarrow] (h1 -| cc14) -- (cc14.north);
    \node [mininn] at ([yshift=-3mm]h1 -| cc14.north) {};
    \node [anchor=south, scale=0.8] at ([yshift=1.5mm]h1 -| cc14.north) {$\dots$};
    \coordinate (h2) at ([xshift=-1.5mm, yshift=-5mm]c.south);
    \draw [dottedarrow] (c.south -| h2) -- (h2) -- (h2 -| cc21) -- (cc21.north);
    \node [mininn] at ([yshift=-3mm]h2 -| cc21.north) {};
    \draw [dottedarrow] (h2 -| cc22) -- (cc22.north);
    \node [mininn] at ([yshift=-3mm]h2 -| cc22.north) {};
    \draw [dottedarrow] (h2 -| cc23) -- (cc23.north);
    \node [mininn] at ([yshift=-3mm]h2 -| cc23.north) {};
    \draw [dottedarrow] (h2 -| cc24) -- (cc24.north);
    \node [mininn] at ([yshift=-3mm]h2 -| cc24.north) {};
    \draw [dottedarrow] (h2 -| cc25) -- (cc25.north);
    \node [mininn] at ([yshift=-3mm]h2 -| cc25.north) {};
    \draw [dottedarrow] (h2 -| cc26) -- (cc26.north);
    \node [mininn] at ([yshift=-3mm]h2 -| cc26.north) {};
    \coordinate (h3) at ([xshift=0mm, yshift=-6mm]c.south);
    \draw [dottedarrow] (c.south -| h3) -- (h3) -- (h3 -| cc31) -- (cc31.north);
    \node [mininn] at ([yshift=-3mm]h3 -| cc31.north) {};
    \draw [dottedarrow] (h3 -| cc32) -- (cc32.north);
    \node [mininn] at ([yshift=-3mm]h3 -| cc32.north) {};
    \draw [dottedarrow] (h3 -| cc33) -- (cc33.north);
    \node [mininn] at ([yshift=-3mm]h3 -| cc33.north) {};
    \draw [dottedarrow] (h3 -| cc34) -- (cc34.north);
    \node [mininn] at ([yshift=-3mm]h3 -| cc34.north) {};
    \draw [dottedarrow] (h3 -| cc35) -- (cc35.north);
    \node [mininn] at ([yshift=-3mm]h3 -| cc35.north) {};
    \draw [dottedarrow] (h3) -- (h3 -| cc36) -- (cc36.north);
    \node [mininn] at ([yshift=-3mm]h3 -| cc36.north) {};
    \coordinate (h4) at ([xshift=1.5mm, yshift=-5mm]c.south);
    \draw [dottedarrow] (h4 -| cc41) -- (cc41.north);
    \node [mininn] at ([yshift=-3mm]h4 -| cc41.north) {};
    \draw [dottedarrow] (h4 -| cc42) -- (cc42.north);
    \node [mininn] at ([yshift=-3mm]h4 -| cc42.north) {};
    \draw [dottedarrow] (h4 -| cc43) -- (cc43.north);
    \node [mininn] at ([yshift=-3mm]h4 -| cc43.north) {};
    \draw [dottedarrow] (h4 -| cc44) -- (cc44.north);
    \node [mininn] at ([yshift=-3mm]h4 -| cc44.north) {};
    \draw [dottedarrow] (h4 -| cc45) -- (cc45.north);
    \node [mininn] at ([yshift=-3mm]h4 -| cc45.north) {};
    \draw [dottedarrow] (c.south -| h4) -- (h4) -- (h4 -| cc46) -- (cc46.north);
    \node [mininn] at ([yshift=-3mm]h4 -| cc46.north) {};
    \coordinate (h5) at ([xshift=3mm, yshift=-4mm]c.south);
    \coordinate (cc4cc5mid) at ($0.5*(cc46.north)+0.5*(cc51.north)$);
    \node [mininn] at (h5 -| cc4cc5mid) {};
    \draw [dottedarrow] (h5 -| cc51) -- (cc51.north);
    \draw [dottedarrow] (h5 -| cc52) -- (cc52.north);
    \draw [dottedarrow] (h5 -| cc53) -- (cc53.north);
    \draw [dottedarrow] (h5 -| cc54) -- (cc54.north);
    \draw [dottedarrow] (h5 -| cc55) -- (cc55.north);
    \draw [dottedarrow] (h5 -| cc56) -- (cc56.north);
    \draw [dottedarrow] (h5 -| cc57) -- (cc57.north);
    \draw [dottedarrow] (c.south -| h5) -- (h5) -- (h5 -| cc58) -- (cc58.north);

\end{tikzpicture}

==> figures/coupling-layer-conditional-inverse.tex <==
\begin{tikzpicture}[
    every node/.style = {inner sep = 0pt, outer sep = 0pt, anchor = center, align = center, font = \sffamily\large, text = black!75},
    var/.style = {rectangle, minimum width = 2em, minimum height = 2em, text depth = 0, line width = 1pt, draw = black!50, fill = black!5},
    op/.style = {circle, minimum width = 2em, text depth = 2pt, line width = 1pt, draw = black, fill = vll-dark, text = black!5, font = \Large\boldmath},
    nn/.style = {op, regular polygon, regular polygon sides = 6, minimum width = 1cm},
    dot/.style = {circle, minimum width = 5pt, fill = vll-dark},
    connect/.style = {line width = 1pt, draw = vll-dark},
    arrow/.style = {connect, -{Triangle[length=6pt, width=4pt]}}]

    \node [anchor = east] (in) at (0,0) {input};

    \node [dot] (split) at ([shift = {(in.east)}] 0:0.7) {};
    \draw [arrow, shorten > = 3pt] (split) to (in);

    \node [var] (u1) at ([shift = {(split)}] 60:1.5) {$\uu_1$};
    \draw [connect] (split) to (u1);

    \node [op] (mult2) at ([shift = {(u1)}] 0:1.3) {$\oslash$};
    \draw [connect] (mult2) to (u1);

    \node [op] (add2) at ([shift = {(mult2)}] 0:1.2) {$-$};
    \draw [arrow] (add2) to (mult2);

    \node [dot] (d1) at ([shift = {(mult2)}] -60:3) {};
    \draw [arrow] (d1) to (mult2);
    \node [dot] (d2) at ([shift = {(add2)}] -60:3) {};
    \draw [arrow] (d2) to (add2);

    \node [var] (u2) at ([shift = {(d2)}] 0:1) {$\uu_2$};
    \path [connect] (u2) -- (u2.center -| u1.center) -- (split);

    \node [op] (mult1) at ([shift = {(u2)}] 0:1.3) {$\oslash$};
    \draw [connect] (mult1) to (u2);

    \node [op] (add1) at ([shift = {(mult1)}] 0:1.2) {$-$};
    \draw [arrow] (add1) to (mult1);

    \node [dot] (d3) at ([shift = {(mult1)}] 60:3) {};
    \draw [arrow] (d3) to (mult1);
    \node [dot] (d4) at ([shift = {(add1)}] 60:3) {};
    \draw [arrow] (d4) to (add1);

    \node [var] (v1) at ([shift = {(d4)}] 0:1) {$\vv_1$};
    \draw [arrow] (v1) to (add2);

    \node [var] (v2) at (add1 -| v1) {$\vv_2$};
    \draw [arrow] (v2) to (add1);

    \node [dot] (cat) at ([shift = {(v2)}] 60:1.5) {};
    \draw [connect] (cat) to (v2);
    \draw [connect] (cat) -- (v1);

    \node [anchor = west] (out) at ([shift = {(cat)}] 0:0.7) {output};
    \draw [connect, shorten < = 3pt] (out) to (cat);

    % NNs
    \node [nn] (s2) at ([shift = {(d1)}] 120:1.5) {$s_2\vphantom{t}$};
    \node [nn] (t2) at ([shift = {(d2)}] 120:1.5) {$t_2$};
    \node [nn] (s1) at ([shift = {(d3)}] -120:1.5) {$s_1\vphantom{t}$};
    \node [nn] (t1) at ([shift = {(d4)}] -120:1.5) {$t_1$};

    % condition
    \coordinate (mid1) at ($0.5*(u1) + 0.5*(v1)$);
    \node [var] (c) at ([shift = {(mid1)}] 90:3) {$\cond$};
    \node [nn] (cnet) at ([shift = {(mid1)}] 90:1.5) {$nn\vphantom{t}$};
    \draw [arrow] (c) to (cnet);
    \draw [arrow, densely dotted] ([shift = {(cnet.west)}] 90:0.05) -- ([shift = {(cnet -| s2.north)}] 90:0.05) -- (s2.north);
    \draw [arrow, densely dotted] ([shift = {(cnet.west)}] -90:0.05) -- ([shift = {(cnet -| t2.north)}] -90:0.05) -- (t2.north);
    \draw [arrow, densely dotted] ([shift = {(cnet.east)}] -90:0.05) -- ([shift = {(cnet -| s1.north)}] -90:0.05) -- (s1.north);
    \draw [arrow, densely dotted] ([shift = {(cnet.east)}] 90:0.05) -- ([shift = {(cnet -| t1.north)}] 90:0.05) -- (t1.north);

\end{tikzpicture}

==> figures/coupling-layer-conditional.tex <==
\begin{tikzpicture}[
    every node/.style = {inner sep = 0pt, outer sep = 0pt, anchor = center, align = center, font = \sffamily\large, text = black!75},
    var/.style = {rectangle, minimum width = 2em, minimum height = 2em, text depth = 0, line width = 1pt, draw = black!50, fill = black!5},
    op/.style = {circle, minimum width = 2em, text depth = 2pt, line width = 1pt, draw = black, fill = vll-dark, text = black!5, font = \Large\boldmath},
    nn/.style = {op, regular polygon, regular polygon sides = 6, minimum width = 1cm},
    dot/.style = {circle, minimum width = 5pt, fill = vll-dark},
    connect/.style = {line width = 1pt, draw = vll-dark},
    arrow/.style = {connect, -{Triangle[length=6pt, width=4pt]}}]

    \node [anchor = east] (in) at (0,0) {in};

    \node [dot] (split) at ([shift = {(in.east)}] 0:0.9) {};
    \draw [connect, shorten < = 3pt] (in) to (split);

    \node [var] (u1) at ([shift = {(split)}] 60:1.5) {$\uu_1$};
    \draw [connect] (split) to (u1);

    \node [var] (u2) at ([shift = {(split)}] -60:1.5) {$\uu_2$};
    \draw [connect] (split) to (u2);

    \node [dot] (d1) at ([shift = {(u2)}] 0:1) {};
    \node [dot] (d2) at ([shift = {(d1)}] 0:1.2) {};

    \node [op] (mult2) at ([shift = {(d1)}] 60:3) {$\odot$};
    \draw [arrow] (d1) to (mult2);
    \draw [arrow] (u1) to (mult2);

    \node [op] (add2) at ([shift = {(d2)}] 60:3) {$+$};
    \draw [arrow] (d2) to (add2);
    \draw [arrow] (mult2) to (add2);

    \node [var] (v1) at ([shift = {(add2)}] 0:1.3) {$\vv_1$};
    \draw [connect] (add2) to (v1);

    \node [dot] (d3) at ([shift = {(v1)}] 0:1.3) {};
    \node [dot] (d4) at ([shift = {(d3)}] 0:1.2) {};

    \node [op] (mult1) at ([shift = {(d3)}] -60:3) {$\odot$};
    \draw [arrow] (d3) to (mult1);
    \draw [arrow] (u2) to (mult1);

    \node [op] (add1) at ([shift = {(d4)}] -60:3) {$+$};
    \draw [arrow] (d4) to (add1);
    \draw [arrow] (mult1) to (add1);

    \node [var] (v2) at ([shift = {(add1)}] 0:1.3) {$\vv_2$};
    \draw [connect] (add1) to (v2);

    \node [dot] (cat) at ([shift = {(v2)}] 60:1.5) {};
    \draw [connect] (v2) to (cat);
    \path [connect] (v1) -- (v1.center -| v2.center) -- (cat);

    \node [anchor = west] (out) at ([shift = {(cat)}] 0:1) {out};
    \draw [arrow, shorten > = 3pt] (cat) to (out);

    % NNs
    \node [nn] (s2) at ([shift = {(d1)}] 60:1.5) {$s_1\vphantom{t}$};
    \node [nn] (t2) at ([shift = {(d2)}] 60:1.5) {$t_1$};
    \node [nn] (s1) at ([shift = {(d3)}] -60:1.5) {$s_2\vphantom{t}$};
    \node [nn] (t1) at ([shift = {(d4)}] -60:1.5) {$t_2$};

    % condition
    \node [var] (cnet) at ([shift = {(v1)}] 90:1.5) {$\cond\vphantom{t}$};
    % \node [nn] (cnet) at ([shift = {(v1)}] 90:1.5) {$nn\vphantom{t}$};
    % \draw [arrow] (c) to (cnet);
    \draw [arrow, densely dotted] ([shift = {(cnet.west)}] 90:0.05) -- ([shift = {(cnet -| s2.north)}] 90:0.05) -- (s2.north);
    \draw [arrow, densely dotted] ([shift = {(cnet.west)}] -90:0.05) -- ([shift = {(cnet -| t2.north)}] -90:0.05) -- (t2.north);
    \draw [arrow, densely dotted] ([shift = {(cnet.east)}] -90:0.05) -- ([shift = {(cnet -| s1.north)}] -90:0.05) -- (s1.north);
    \draw [arrow, densely dotted] ([shift = {(cnet.east)}] 90:0.05) -- ([shift = {(cnet -| t1.north)}] 90:0.05) -- (t1.north);

    \coordinate (top left) at ($(u1.north west) + (-2em, 1em)$);
    \coordinate (bottom right) at ($(v2.south east) + (2em, -1em)$);
    \begin{scope}[on background layer]
        \node [rounded corners = 3pt, fill = black!1, draw = black!33, fit = (top left) (bottom right)] (bg) {};
        \node [font = \Huge \bfseries \sffamily, color = black!25, scale=1.3] (CC) at ([shift={(v1)}] -90:1.7) {CCB};
    \end{scope}

\end{tikzpicture}

==> figures/coupling-layer-inverse.tex <==
\begin{tikzpicture}[
    every node/.style = {inner sep = 0pt, outer sep = 0pt, anchor = center, align = center, font = \sffamily\large, text = black!75},
    var/.style = {rectangle, minimum width = 2em, minimum height = 2em, text depth = 0, line width = 1pt, draw = black!50, fill = black!5},
    op/.style = {circle, minimum width = 2em, text depth = 2pt, line width = 1pt, draw = black, fill = vll-dark, text = black!5, font = \Large\boldmath},
    nn/.style = {op, regular polygon, regular polygon sides = 6, minimum width = 1cm},
    dot/.style = {circle, minimum width = 5pt, fill = vll-dark},
    connect/.style = {line width = 1pt, draw = vll-dark},
    arrow/.style = {connect, -{Triangle[length=6pt, width=4pt]}}]

    \node [anchor = east] (in) at (0,0) {input};

    \node [dot] (split) at ([shift = {(in.east)}] 0:0.7) {};
    \draw [arrow, shorten > = 3pt] (split) to (in);

    \node [var] (u1) at ([shift = {(split)}] 60:1.5) {$\uu_1$};
    \draw [connect] (split) to (u1);

    \node [op] (mult2) at ([shift = {(u1)}] 0:1.3) {$\oslash$};
    \draw [connect] (mult2) to (u1);

    \node [op] (add2) at ([shift = {(mult2)}] 0:1.2) {$-$};
    \draw [arrow] (add2) to (mult2);

    \node [dot] (d1) at ([shift = {(mult2)}] -60:3) {};
    \draw [arrow] (d1) to (mult2);
    \node [dot] (d2) at ([shift = {(add2)}] -60:3) {};
    \draw [arrow] (d2) to (add2);

    \node [var] (u2) at ([shift = {(d2)}] 0:1) {$\uu_2$};
    \path [connect] (u2) -- (u2.center -| u1.center) -- (split);

    \node [op] (mult1) at ([shift = {(u2)}] 0:1.3) {$\oslash$};
    \draw [connect] (mult1) to (u2);

    \node [op] (add1) at ([shift = {(mult1)}] 0:1.2) {$-$};
    \draw [arrow] (add1) to (mult1);

    \node [dot] (d3) at ([shift = {(mult1)}] 60:3) {};
    \draw [arrow] (d3) to (mult1);
    \node [dot] (d4) at ([shift = {(add1)}] 60:3) {};
    \draw [arrow] (d4) to (add1);

    \node [var] (v1) at ([shift = {(d4)}] 0:1) {$\vv_1$};
    \draw [arrow] (v1) to (add2);

    \node [var] (v2) at (add1 -| v1) {$\vv_2$};
    \draw [arrow] (v2) to (add1);

    \node [dot] (cat) at ([shift = {(v2)}] 60:1.5) {};
    \draw [connect] (cat) to (v2);
    \draw [connect] (cat) -- (v1);

    \node [anchor = west] (out) at ([shift = {(cat)}] 0:0.7) {output};
    \draw [connect, shorten < = 3pt] (out) to (cat);

    % NNs
    \node [nn] (s2) at ([shift = {(d1)}] 120:1.5) {$s_2$};
    \node [nn] (t2) at ([shift = {(d2)}] 120:1.5) {$t_2$};
    \node [nn] (s1) at ([shift = {(d3)}] -120:1.5) {$s_1$};
    \node [nn] (t1) at ([shift = {(d4)}] -120:1.5) {$t_1$};


\end{tikzpicture}

==> figures/coupling-layer.tex <==
\begin{tikzpicture}[
    every node/.style = {inner sep = 0pt, outer sep = 0pt, anchor = center, align = center, font = \sffamily\large, text = black!75},
    var/.style = {rectangle, minimum width = 2em, minimum height = 2em, text depth = 0, line width = 1pt, draw = black!50, fill = black!5},
    op/.style = {circle, minimum width = 2em, text depth = 2pt, line width = 1pt, draw = black, fill = vll-dark, text = black!5, font = \Large\boldmath},
    nn/.style = {op, regular polygon, regular polygon sides = 6, minimum width = 1cm},
    dot/.style = {circle, minimum width = 5pt, fill = vll-dark},
    connect/.style = {line width = 1pt, draw = vll-dark},
    arrow/.style = {connect, -{Triangle[length=6pt, width=4pt]}}]

    \node [anchor = east] (in) at (0,0) {input};

    \node [dot] (split) at ([shift = {(in.east)}] 0:0.7) {};
    \draw [connect, shorten < = 3pt] (in) to (split);

    \node [var] (u1) at ([shift = {(split)}] 60:1.5) {$\uu_1$};
    \draw [connect] (split) to (u1);

    \node [var] (u2) at ([shift = {(split)}] -60:1.5) {$\uu_2$};
    \draw [connect] (split) to (u2);

    \node [dot] (d1) at ([shift = {(u2)}] 0:1) {};
    \node [dot] (d2) at ([shift = {(d1)}] 0:1.2) {};

    \node [op] (mult2) at ([shift = {(d1)}] 60:3) {$\odot$};
    \draw [arrow] (d1) to (mult2);
    \draw [arrow] (u1) to (mult2);

    \node [op] (add2) at ([shift = {(d2)}] 60:3) {$+$};
    \draw [arrow] (d2) to (add2);
    \draw [arrow] (mult2) to (add2);

    \node [var] (v1) at ([shift = {(add2)}] 0:1.3) {$\vv_1$};
    \draw [connect] (add2) to (v1);

    \node [dot] (d3) at ([shift = {(v1)}] 0:1) {};
    \node [dot] (d4) at ([shift = {(d3)}] 0:1.2) {};

    \node [op] (mult1) at ([shift = {(d3)}] -60:3) {$\odot$};
    \draw [arrow] (d3) to (mult1);
    \draw [arrow] (u2) to (mult1);

    \node [op] (add1) at ([shift = {(d4)}] -60:3) {$+$};
    \draw [arrow] (d4) to (add1);
    \draw [arrow] (mult1) to (add1);

    \node [var] (v2) at ([shift = {(add1)}] 0:1.3) {$\vv_2$};
    \draw [connect] (add1) to (v2);

    \node [dot] (cat) at ([shift = {(v2)}] 60:1.5) {};
    \draw [connect] (v2) to (cat);
    \path [connect] (v1) -- (v1.center -| v2.center) -- (cat);

    \node [anchor = west] (out) at ([shift = {(cat)}] 0:0.7) {output};
    \draw [arrow, shorten > = 3pt] (cat) to (out);

    % NNs
    \node [nn] (s2) at ([shift = {(d1)}] 60:1.5) {$s_2$};
    \node [nn] (t2) at ([shift = {(d2)}] 60:1.5) {$t_2$};
    \node [nn] (s1) at ([shift = {(d3)}] -60:1.5) {$s_1$};
    \node [nn] (t1) at ([shift = {(d4)}] -60:1.5) {$t_1$};


\end{tikzpicture}

==> figures/schematic_overview.tex <==
\makeatletter
\pgfkeys{/pgf/.cd,
  parallelepiped offset x/.initial=2mm,
  parallelepiped offset y/.initial=2mm
}
\pgfdeclareshape{parallelepiped}
{
  \inheritsavedanchors[from=rectangle] % this is nearly a rectangle
  \inheritanchorborder[from=rectangle]
  \inheritanchor[from=rectangle]{north}
  \inheritanchor[from=rectangle]{north west}
  \inheritanchor[from=rectangle]{north east}
  \inheritanchor[from=rectangle]{center}
  \inheritanchor[from=rectangle]{west}
  \inheritanchor[from=rectangle]{east}
  \inheritanchor[from=rectangle]{mid}
  \inheritanchor[from=rectangle]{mid west}
  \inheritanchor[from=rectangle]{mid east}
  \inheritanchor[from=rectangle]{base}
  \inheritanchor[from=rectangle]{base west}
  \inheritanchor[from=rectangle]{base east}
  \inheritanchor[from=rectangle]{south}
  \inheritanchor[from=rectangle]{south west}
  \inheritanchor[from=rectangle]{south east}
  \backgroundpath{
    % store lower right in xa/ya and upper right in xb/yb
    \southwest \pgf@xa=\pgf@x \pgf@ya=\pgf@y
    \northeast \pgf@xb=\pgf@x \pgf@yb=\pgf@y
    \pgfmathsetlength\pgfutil@tempdima{\pgfkeysvalueof{/pgf/parallelepiped offset x}}
    \pgfmathsetlength\pgfutil@tempdimb{\pgfkeysvalueof{/pgf/parallelepiped offset y}}
    \def\ppd@offset{\pgfpoint{\pgfutil@tempdima}{\pgfutil@tempdimb}}
    \pgfpathmoveto{\pgfqpoint{\pgf@xa}{\pgf@ya}}
    \pgfpathlineto{\pgfqpoint{\pgf@xb}{\pgf@ya}}
    \pgfpathlineto{\pgfqpoint{\pgf@xb}{\pgf@yb}}
    \pgfpathlineto{\pgfqpoint{\pgf@xa}{\pgf@yb}}
    \pgfpathclose
    \pgfpathmoveto{\pgfqpoint{\pgf@xb}{\pgf@ya}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@ya}}{\ppd@offset}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@yb}}{\ppd@offset}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xa}{\pgf@yb}}{\ppd@offset}}
    \pgfpathlineto{\pgfqpoint{\pgf@xa}{\pgf@yb}}
    \pgfpathmoveto{\pgfqpoint{\pgf@xb}{\pgf@yb}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@yb}}{\ppd@offset}}
  }
}
\makeatother

\newcommand{\cA}{Gray!60!black}
\newcommand{\cB}{Gray!60!black}
\newcommand{\cC}{Emerald!60}
\newcommand{\cD}{Orange}
\newcommand{\cE}{Black}
\newcommand{\cF}{WildStrawberry}
\newcommand{\cG}{Plum}
\newcommand{\dG}{black!85}

\newcommand{\InOutWidth}{15mm}

\newcommand{\plpBaseW}{7.6mm}
\newcommand{\plpBaseH}{2mm}
\newcommand{\plpBaseX}{3.5mm}
\newcommand{\plpBaseY}{1.5mm}

\newcommand{\mainBoxHeight}{8.6cm}

\begin{tikzpicture}[
        network/.style = {line width=2pt, rounded corners=5mm, dashed},
        inputoutput/.style = {anchor=center, draw=\dG, line width=2pt, inner sep=0pt, outer sep=0pt},
        feature/.style = {parallelepiped, draw=black, fill=\cC},
        connec/.style = {line width=1.5pt, draw=\cE},
        connecInv/.style = {<->, line width=1.5pt, draw=\cG},
        connecHaar/.style = {<->, line width=1.5pt, draw=\cD},
        block/.style = {rectangle, draw=black, line width=0.5pt, fill=\cF!30, rounded corners=2pt, text=\cF, inner sep=8pt}
    ]
    \begin{scope}
        \fill[network, draw=\cA, fill=\cA!10] (-2.5cm , 0cm) rectangle (2.5cm, \mainBoxHeight);
        \node[align=center, anchor=south, rotate=90, text=\cA] at (-2.6cm, 0.5 * \mainBoxHeight) {\large Feed-forward conditioning network $\varphi$ };
        \node[inputoutput] (Y) at (0, -1.5) {\includegraphics[width=\InOutWidth]{figures/icon_map.png}};

        \draw[connec, decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}] (Y.north) -- ($(Y.north) + (0, 2.0cm)$);

        \begin{scope}[yshift=12mm, xshift=1mm]
            \node[feature, xshift         = -8mm,
                  minimum height          = 1 * \plpBaseH,
                  minimum width           = 4 * \plpBaseW,
                  parallelepiped offset x = 4 * \plpBaseX,
                  parallelepiped offset y = 4 * \plpBaseY ] (C0) at (0, 0) {};
            \draw[connec, decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}]
                          ($(C0.north) + (2*\plpBaseX, 2*\plpBaseY)$) 
                       -- ($(C0.north) + (2*\plpBaseX, 2*\plpBaseY) + (0, 1.5)$);

            \node[feature, xshift         = -6.3mm,
                  minimum height          = 2 * \plpBaseH,
                  minimum width           = 3 * \plpBaseW,
                  parallelepiped offset x = 3 * \plpBaseX,
                  parallelepiped offset y = 3 * \plpBaseY ] (C1) at (0, 1.95) {};
            \draw[connec, decoration={markings, mark=at position 0.4 with {\arrow{>}}},postaction={decorate}]
                          ($(C1.north) + (1.5*\plpBaseX, 1.5*\plpBaseY)$) 
                       -- ($(C1.north) + (1.5*\plpBaseX, 1.5*\plpBaseY) + (0, 1.8)$);

            \node[feature, xshift         = -4.5mm,
                  minimum height          = 4 * \plpBaseH,
                  minimum width           = 2 * \plpBaseW,
                  parallelepiped offset x = 2 * \plpBaseX,
                  parallelepiped offset y = 2 * \plpBaseY ] (C2) at (0, 3.85) {};
            \draw[connec, decoration={markings, mark=at position 0.2 with {\arrow{>}}},postaction={decorate}]
                          ($(C2.north) + (1*\plpBaseX, 1*\plpBaseY)$) 
                       -- ($(C2.north) + (1*\plpBaseX, 1*\plpBaseY) + (0, 2.3)$);

            \node[feature, xshift         = -2.75mm,
                  minimum height          = 8 * \plpBaseH,
                  minimum width           = 1.3 * \plpBaseW,
                  parallelepiped offset x = 1.3 * \plpBaseX,
                  parallelepiped offset y = 1.3 * \plpBaseY ] (C3) at (0, 5.75) {};
        \end{scope}

        \node[xshift=2.4mm, yshift=5mm] at (C0.west) {$c^{(0)}$};
        \node[xshift=-3mm, yshift=2mm] at (C1.west) {$c^{(1)}$};
        \node[xshift=-3mm, yshift=0mm] at (C2.west) {$c^{(2)}$};
        \node[xshift=-3mm, yshift=0mm] at (C3.west) {$c^{(3)}$};

    \end{scope}


    \begin{scope}[xshift=7cm]
        \fill[network, draw=\cB, fill=\cB!10] (-2.5cm , 0cm) rectangle (2.0cm, \mainBoxHeight);
        \node[align=center, anchor=north, rotate=90, text=\cB] at (2.1cm, 0.5 * \mainBoxHeight) {\large INN $f$ with conditional coupling blocks};

        \node[inputoutput] (X) at (0, -1.5) {\includegraphics[width=\InOutWidth]{figures/icon_sat.png}};
        \node[inputoutput] (Z) at (0, \mainBoxHeight + 1.5cm) {\includegraphics[width=\InOutWidth]{figures/icon_noise_small.png}};

        \coordinate (RL0) at (0, 1.25);
        \coordinate (RL1) at (0, 3.1);
        \coordinate (RL2) at (0, 4.95);
        \coordinate (RL3) at (0, 6.8);

        \node[block] at ([xshift=-3mm, yshift=1.5mm] RL0) {CCB};
        \node[block] at ([xshift=-1mm, yshift=0.5mm] RL0) {CCB};
        \node[block] at ([xshift=1mm,  yshift=-0.5mm]RL0) {CCB};
        \node[block] at ([xshift=3mm,  yshift=-1.5mm]RL0) {CCB};

        \node[block] at ([xshift=-3mm, yshift=1.5mm] RL1) {CCB};
        \node[block] at ([xshift=-1mm, yshift=0.5mm] RL1) {CCB};
        \node[block] at ([xshift=1mm,  yshift=-0.5mm]RL1) {CCB};
        \node[block] at ([xshift=3mm,  yshift=-1.5mm]RL1) {CCB};

        \node[block] at ([xshift=-3mm, yshift=1.5mm] RL2) {CCB};
        \node[block] at ([xshift=-1mm, yshift=0.5mm] RL2) {CCB};
        \node[block] at ([xshift=1mm,  yshift=-0.5mm]RL2) {CCB};
        \node[block] at ([xshift=3mm,  yshift=-1.5mm]RL2) {CCB};

        \node[block] at ([xshift=-3mm, yshift=1.5mm] RL3) {CCB};
        \node[block] at ([xshift=-1mm, yshift=0.5mm] RL3) {CCB};
        \node[block] at ([xshift=1mm,  yshift=-0.5mm]RL3) {CCB};
        \node[block] at ([xshift=3mm,  yshift=-1.5mm]RL3) {CCB};

        \draw[connecInv] ([yshift=1mm]X.north) -- ([yshift=-6mm]RL0);
        \draw[connecHaar] ([yshift=6mm]RL0) -- ([yshift=-6mm]RL1);
        \draw[connecHaar] ([yshift=6mm]RL1) -- ([yshift=-6mm]RL2);
        \draw[connecHaar] ([yshift=6mm]RL2) -- ([yshift=-6mm]RL3);
        \draw[connecInv] ([yshift=6mm]RL3) -- ([yshift=-1mm]Z.south);


    \end{scope}

    \node[right of=X, anchor=west, xshift=-2mm, align=left] {\textcolor{\dG}{\Huge $X$}\\In-/output};
    \node[right of=Z, anchor=west, xshift=-2mm, align=left] {\textcolor{\dG}{\Huge $Z$}\\Latent space};
    \node[right of=Y, anchor=west, xshift=-2mm, align=left] {\textcolor{\dG}{\Huge $Y$}\\Condition};


    \draw[connec, ->] ($(C0.east) + (2.0*\plpBaseX, 2.0*\plpBaseY)$) 
                   -- ($(C0.east) + (2.0*\plpBaseX, 2.0*\plpBaseY) + (4.42, 0)$);
    \draw[connec, ->] ($(C1.east) + (1.5*\plpBaseX, 1.5*\plpBaseY)$) 
                   -- ($(C1.east) + (1.5*\plpBaseX, 1.5*\plpBaseY) + (4.8, 0)$);
    \draw[connec, ->] ($(C2.east) + (1.0*\plpBaseX, 1.0*\plpBaseY)$) 
                   -- ($(C2.east) + (1.0*\plpBaseX, 1.0*\plpBaseY) + (5.17, 0)$);
    \draw[connec, ->] ($(C3.east) + (0.5*\plpBaseX, 0.5*\plpBaseY)$) 
                   -- ($(C3.east) + (0.5*\plpBaseX, 0.5*\plpBaseY) + (5.45, 0)$);

    \node[draw=\dG, text=\dG, fill=white, line width=1pt, 
          rotate=90, minimum height=0.9cm, minimum width=8cm] at (3.5cm, 0.5 * \mainBoxHeight) {Feature pyramid $c = \{ c^{(k)} \}$};


\end{tikzpicture}


==> figures/wavelet_transform.tex <==
\tikzstyle{box} = [rectangle, inner sep=1pt, outer sep=0pt, align=center, minimum width=1cm, minimum height=1cm, text depth=0, line width=1pt, draw=black, fill=white, font=\sffamily\Large, text=vll-dark]
\tikzstyle{dark} = [fill=vll-dark, text=white]
\tikzstyle{brace} = [decoration={brace, mirror, raise=0mm, amplitude=2mm}, decorate, black!50]
\tikzstyle{bracelabel} = [below=1mm, text=vll-dark, font=\large]

{\huge
\begin{math}
\begin{tikzpicture}[baseline=-0.65ex]
    \node [box, fill=vll-green] (1) at (-0.5, 0.5) {1};
    \node [box, fill=red!50] (2) at ( 0.5, 0.5) {2};
    \node [box, fill=yellow!50] (3) at (-0.5,-0.5) {3};
    \node [box, fill=cyan!25] (4) at ( 0.5,-0.5) {4};
    \draw [brace] (-1,-2) -- node [bracelabel] {$c \times 2 \times 2$} (1,-2);
\end{tikzpicture}\,
=
\Biggl(\;
\begin{tikzpicture}[baseline=-0.65ex]
    \node [box] (1) at (-0.5, 0.5) {$\frac{1}{2}$};
    \node [box] (2) at ( 0.5, 0.5) {$\frac{1}{2}$};
    \node [box] (3) at (-0.5,-0.5) {$\frac{1}{2}$};
    \node [box] (4) at ( 0.5,-0.5) {$\frac{1}{2}$};
    \draw [brace] (-1,-2) -- node [bracelabel] {average\vphantom{l}} (1,-2);
\end{tikzpicture}
\tikz[baseline=-0.65ex] \node[inner sep=0] at (0,-1) {\,,\;};
\begin{tikzpicture}[baseline=-0.65ex]
    \node [box] (1) at (-0.5, 0.5) {$\frac{1}{2}$};
    \node [box, dark] (2) at ( 0.5, 0.5) {$\sminus\frac{1}{2}$};
    \node [box] (3) at (-0.5,-0.5) {$\frac{1}{2}$};
    \node [box, dark] (4) at ( 0.5,-0.5) {$\sminus\frac{1}{2}$};
    \draw [brace] (-1,-2) -- node [bracelabel] {horizontal} (1,-2);
\end{tikzpicture}
\tikz[baseline=-0.65ex] \node[inner sep=0] at (0,-1) {\,,\;};
\begin{tikzpicture}[baseline=-0.65ex]
    \node [box] (1) at (-0.5, 0.5) {$\frac{1}{2}$};
    \node [box] (2) at ( 0.5, 0.5) {$\frac{1}{2}$};
    \node [box, dark] (3) at (-0.5,-0.5) {$\sminus\frac{1}{2}$};
    \node [box, dark] (4) at ( 0.5,-0.5) {$\sminus\frac{1}{2}$};
    \draw [brace] (-1,-2) -- node [bracelabel] {vertical} (1,-2);
\end{tikzpicture}
\tikz[baseline=-0.65ex] \node[inner sep=0] at (0,-1) {\,,\;};
\begin{tikzpicture}[baseline=-0.65ex]
    \node [box] (1) at (-0.5, 0.5) {$\frac{1}{2}$};
    \node [box, dark] (2) at ( 0.5, 0.5) {$\sminus\frac{1}{2}$};
    \node [box, dark] (3) at (-0.5,-0.5) {$\sminus\frac{1}{2}$};
    \node [box] (4) at ( 0.5,-0.5) {$\frac{1}{2}$};
    \draw [brace] (-1,-2) -- node [bracelabel] {diagonal} (1,-2);
\end{tikzpicture}
\;\Biggr)
\boldsymbol{\cdot}\!
\begin{tikzpicture}[baseline=-0.65ex]
    \node [box, fill=orange!50] (1) at ( 0.3, 1.2) {a};
    \node [box, fill=black!11] (2) at ( 0.1, 0.4) {h};
    \node [box, fill=black!8] (3) at (-0.1,-0.4) {v};
    \node [box, fill=black!5] (4) at (-0.3,-1.2) {d};
    \draw [brace] (-0.9,-2) -- node [bracelabel] {$4 \!\cdot\! c \times 1 \times 1$} (0.9,-2);
\end{tikzpicture}
\end{math}
}
